Carath\'eodory Number in Cycle Convexity

Let $G$ be a graph and $S \subseteq V(G)$. In the cycle convexity, we say that $S$ is \textit{cycle convex} if for any $u\in V(G)\setminus S$, the induced subgraph of $S\cup\{u\}$ contains no cycle that includes $u$. The \textit{cycle convex hull} of $S$, denoted by $\hullc (S)$, is the smallest cycle convex set containing $S$. A set $S \subseteq V(G)$ is said to be \textit{Carath\'eodory independent} if there exists a vertex $u \in \hullc(S) $ such that $u \notin\displaystyle \bigcup_{a \in S} \hullc (S \setminus \{a\}) $, and the Carath\'eodory number $\car(G)$ is the maximum size of such a set. In this paper, we prove that given a graph $G$ and $k \in \mathbb{N}$, deciding whether $\car(G) \geq k$ is \NP-complete, even when $G$ is bipartite. On the other hand, we derive exact values and constant upper bounds for several graph classes, leading to polynomial-time algorithms. Some of them include forests, cycles, complete graphs, complete multipartite, split, and $P_4$-sparse graphs. In addition, we present a characterization of $n$-vertex graphs $G$ with extremal values near to $n$, including $\car(G) = n-1$ and $\car(G) = n-2$. Furthermore, we investigate the behavior of the Carath\'eodory number under graph products such as the strong, lexicographic, and Cartesian products.

==> construction_cth.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,390); %set diagram left start at 0, and has height of 390

%Shape: Ellipse [id:dp71664825604774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.05,104.83) .. controls (94.15,102.68) and (92.48,100.85) .. (90.33,100.75) .. controls (88.18,100.65) and (86.35,102.32) .. (86.25,104.47) .. controls (86.15,106.62) and (87.82,108.45) .. (89.97,108.55) .. controls (92.12,108.65) and (93.95,106.98) .. (94.05,104.83) -- cycle ;
%Shape: Ellipse [id:dp7246852124904007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.85,104.19) .. controls (352.95,102.03) and (351.28,100.21) .. (349.13,100.11) .. controls (346.98,100.01) and (345.15,101.67) .. (345.05,103.82) .. controls (344.95,105.98) and (346.62,107.8) .. (348.77,107.9) .. controls (350.92,108) and (352.75,106.34) .. (352.85,104.19) -- cycle ;
%Shape: Ellipse [id:dp9734605512458676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.25,104.59) .. controls (596.35,102.43) and (594.68,100.61) .. (592.53,100.51) .. controls (590.38,100.41) and (588.55,102.07) .. (588.45,104.22) .. controls (588.35,106.38) and (590.02,108.2) .. (592.17,108.3) .. controls (594.32,108.4) and (596.15,106.74) .. (596.25,104.59) -- cycle ;
%Shape: Ellipse [id:dp08217660604335786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.85,159.39) .. controls (535.95,157.23) and (534.28,155.41) .. (532.13,155.31) .. controls (529.98,155.21) and (528.15,156.87) .. (528.05,159.02) .. controls (527.95,161.18) and (529.62,163) .. (531.77,163.1) .. controls (533.92,163.2) and (535.75,161.54) .. (535.85,159.39) -- cycle ;
%Shape: Ellipse [id:dp2998925004949634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.45,159.39) .. controls (555.55,157.23) and (553.88,155.41) .. (551.73,155.31) .. controls (549.58,155.21) and (547.75,156.87) .. (547.65,159.02) .. controls (547.55,161.18) and (549.22,163) .. (551.37,163.1) .. controls (553.52,163.2) and (555.35,161.54) .. (555.45,159.39) -- cycle ;
%Shape: Ellipse [id:dp5278966272750312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.85,186.19) .. controls (545.95,184.03) and (544.28,182.21) .. (542.13,182.11) .. controls (539.98,182.01) and (538.15,183.67) .. (538.05,185.82) .. controls (537.95,187.98) and (539.62,189.8) .. (541.77,189.9) .. controls (543.92,190) and (545.75,188.34) .. (545.85,186.19) -- cycle ;
%Straight Lines [id:da10969970745799529] 
\draw    (531.95,159.2) -- (541.95,186) ;
%Straight Lines [id:da5146666881337562] 
\draw    (541.95,186) -- (551.55,159.2) ;
%Shape: Ellipse [id:dp5836077978372618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.65,160.19) .. controls (586.75,158.03) and (585.08,156.21) .. (582.93,156.11) .. controls (580.78,156.01) and (578.95,157.67) .. (578.85,159.82) .. controls (578.75,161.98) and (580.42,163.8) .. (582.57,163.9) .. controls (584.72,164) and (586.55,162.34) .. (586.65,160.19) -- cycle ;
%Shape: Ellipse [id:dp2390669787220433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.25,160.19) .. controls (606.35,158.03) and (604.68,156.21) .. (602.53,156.11) .. controls (600.38,156.01) and (598.55,157.67) .. (598.45,159.82) .. controls (598.35,161.98) and (600.02,163.8) .. (602.17,163.9) .. controls (604.32,164) and (606.15,162.34) .. (606.25,160.19) -- cycle ;
%Shape: Ellipse [id:dp23088760083018123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.65,186.99) .. controls (596.75,184.83) and (595.08,183.01) .. (592.93,182.91) .. controls (590.78,182.81) and (588.95,184.47) .. (588.85,186.62) .. controls (588.75,188.78) and (590.42,190.6) .. (592.57,190.7) .. controls (594.72,190.8) and (596.55,189.14) .. (596.65,186.99) -- cycle ;
%Straight Lines [id:da30250385932034607] 
\draw    (582.75,160) -- (592.75,186.8) ;
%Straight Lines [id:da4954750578560302] 
\draw    (592.75,186.8) -- (602.35,160) ;
%Shape: Ellipse [id:dp6143040279358593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.25,159.79) .. controls (637.35,157.63) and (635.68,155.81) .. (633.53,155.71) .. controls (631.38,155.61) and (629.55,157.27) .. (629.45,159.42) .. controls (629.35,161.58) and (631.02,163.4) .. (633.17,163.5) .. controls (635.32,163.6) and (637.15,161.94) .. (637.25,159.79) -- cycle ;
%Shape: Ellipse [id:dp696435728047831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (656.85,159.79) .. controls (656.95,157.63) and (655.28,155.81) .. (653.13,155.71) .. controls (650.98,155.61) and (649.15,157.27) .. (649.05,159.42) .. controls (648.95,161.58) and (650.62,163.4) .. (652.77,163.5) .. controls (654.92,163.6) and (656.75,161.94) .. (656.85,159.79) -- cycle ;
%Shape: Ellipse [id:dp1883961107527512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (647.25,186.59) .. controls (647.35,184.43) and (645.68,182.61) .. (643.53,182.51) .. controls (641.38,182.41) and (639.55,184.07) .. (639.45,186.22) .. controls (639.35,188.38) and (641.02,190.2) .. (643.17,190.3) .. controls (645.32,190.4) and (647.15,188.74) .. (647.25,186.59) -- cycle ;
%Straight Lines [id:da7995177874660527] 
\draw    (633.35,159.6) -- (643.35,186.4) ;
%Straight Lines [id:da46619827105169376] 
\draw    (643.35,186.4) -- (652.95,159.6) ;
%Shape: Ellipse [id:dp01760575149891297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.85,253.39) .. controls (586.95,251.23) and (585.28,249.41) .. (583.13,249.31) .. controls (580.98,249.21) and (579.15,250.87) .. (579.05,253.02) .. controls (578.95,255.18) and (580.62,257) .. (582.77,257.1) .. controls (584.92,257.2) and (586.75,255.54) .. (586.85,253.39) -- cycle ;
%Shape: Ellipse [id:dp6879652458143113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.45,253.39) .. controls (606.55,251.23) and (604.88,249.41) .. (602.73,249.31) .. controls (600.58,249.21) and (598.75,250.87) .. (598.65,253.02) .. controls (598.55,255.18) and (600.22,257) .. (602.37,257.1) .. controls (604.52,257.2) and (606.35,255.54) .. (606.45,253.39) -- cycle ;
%Straight Lines [id:da9818293227704232] 
\draw    (582.95,253.2) -- (541.95,186) ;
%Straight Lines [id:da057243022078239725] 
\draw    (582.95,253.2) -- (525.28,185.87) ;
%Straight Lines [id:da1983560059331878] 
\draw    (541.95,186) -- (602.55,253.2) ;
%Straight Lines [id:da4273819108656738] 
\draw    (582.95,253.2) -- (592.75,186.8) ;
%Straight Lines [id:da1555624569251397] 
\draw    (582.95,253.2) -- (643.35,186.4) ;
%Straight Lines [id:da7655691547668374] 
\draw    (592.75,186.8) -- (602.55,253.2) ;
%Straight Lines [id:da7882160162086195] 
\draw    (643.35,186.4) -- (602.55,253.2) ;
%Straight Lines [id:da6932551540921784] 
\draw    (592.35,104.4) -- (652.95,159.6) ;
%Straight Lines [id:da12489788573452343] 
\draw    (592.35,104.4) -- (633.35,159.6) ;
%Straight Lines [id:da5018885354438014] 
\draw    (592.35,104.4) -- (602.35,160) ;
%Straight Lines [id:da7293477231656682] 
\draw    (592.35,104.4) -- (582.75,160) ;
%Straight Lines [id:da18697620419150562] 
\draw    (592.35,104.4) -- (531.95,159.2) ;
%Straight Lines [id:da871183191627454] 
\draw    (592.35,104.4) -- (551.55,159.2) ;
%Straight Lines [id:da45137816822817367] 
\draw    (348.95,104) -- (442.4,38.83) ;
%Straight Lines [id:da6224357131286359] 
\draw    (498.4,38.03) -- (592.35,104.4) ;
%Shape: Ellipse [id:dp0007289559394290102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.25,35.23) .. controls (353.35,33.08) and (351.68,31.25) .. (349.53,31.15) .. controls (347.38,31.05) and (345.55,32.72) .. (345.45,34.87) .. controls (345.35,37.02) and (347.02,38.85) .. (349.17,38.95) .. controls (351.32,39.05) and (353.15,37.38) .. (353.25,35.23) -- cycle ;
%Shape: Ellipse [id:dp6181680868149358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.95,332.99) .. controls (344.05,330.83) and (342.38,329.01) .. (340.23,328.91) .. controls (338.08,328.81) and (336.25,330.47) .. (336.15,332.62) .. controls (336.05,334.78) and (337.72,336.6) .. (339.87,336.7) .. controls (342.02,336.8) and (343.85,335.14) .. (343.95,332.99) -- cycle ;
%Shape: Ellipse [id:dp6338057817251197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.55,332.99) .. controls (363.65,330.83) and (361.98,329.01) .. (359.83,328.91) .. controls (357.68,328.81) and (355.85,330.47) .. (355.75,332.62) .. controls (355.65,334.78) and (357.32,336.6) .. (359.47,336.7) .. controls (361.62,336.8) and (363.45,335.14) .. (363.55,332.99) -- cycle ;
%Straight Lines [id:da7779362179127733] 
\draw    (350,262.49) -- (350.5,322.99)(347,262.52) -- (347.5,323.02) ;
%Shape: Ellipse [id:dp124156889824512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.18,186.05) .. controls (529.28,183.9) and (527.62,182.08) .. (525.46,181.98) .. controls (523.31,181.88) and (521.49,183.54) .. (521.39,185.69) .. controls (521.29,187.84) and (522.95,189.67) .. (525.1,189.77) .. controls (527.25,189.87) and (529.08,188.2) .. (529.18,186.05) -- cycle ;
%Straight Lines [id:da12363979559605542] 
\draw    (525.28,185.87) -- (531.95,159.2) ;
%Shape: Ellipse [id:dp5073309547989615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.98,186.85) .. controls (580.08,184.7) and (578.42,182.88) .. (576.26,182.78) .. controls (574.11,182.68) and (572.29,184.34) .. (572.19,186.49) .. controls (572.09,188.64) and (573.75,190.47) .. (575.9,190.57) .. controls (578.05,190.67) and (579.88,189) .. (579.98,186.85) -- cycle ;
%Straight Lines [id:da7631992535459858] 
\draw    (576.08,186.67) -- (582.75,160) ;
%Shape: Ellipse [id:dp8429710368175583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (630.78,186.45) .. controls (630.88,184.3) and (629.22,182.48) .. (627.06,182.38) .. controls (624.91,182.28) and (623.09,183.94) .. (622.99,186.09) .. controls (622.89,188.24) and (624.55,190.07) .. (626.7,190.17) .. controls (628.85,190.27) and (630.68,188.6) .. (630.78,186.45) -- cycle ;
%Straight Lines [id:da809949619675793] 
\draw    (626.88,186.27) -- (633.55,159.6) ;
%Straight Lines [id:da5814823565454218] 
\draw    (582.95,253.2) -- (576.08,186.67) ;
%Straight Lines [id:da1152566022095699] 
\draw    (582.95,253.2) -- (626.88,186.27) ;
%Straight Lines [id:da480583368213387] 
\draw    (602.55,253.2) -- (626.88,186.27) ;
%Straight Lines [id:da7412372656535593] 
\draw    (602.55,253.2) -- (576.08,186.67) ;
%Straight Lines [id:da7301977258910382] 
\draw    (602.55,253.2) -- (525.28,185.87) ;
%Shape: Ellipse [id:dp280870706207924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.85,160.59) .. controls (33.95,158.43) and (32.28,156.61) .. (30.13,156.51) .. controls (27.98,156.41) and (26.15,158.07) .. (26.05,160.22) .. controls (25.95,162.38) and (27.62,164.2) .. (29.77,164.3) .. controls (31.92,164.4) and (33.75,162.74) .. (33.85,160.59) -- cycle ;
%Shape: Ellipse [id:dp0813674823677476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.45,160.59) .. controls (53.55,158.43) and (51.88,156.61) .. (49.73,156.51) .. controls (47.58,156.41) and (45.75,158.07) .. (45.65,160.22) .. controls (45.55,162.38) and (47.22,164.2) .. (49.37,164.3) .. controls (51.52,164.4) and (53.35,162.74) .. (53.45,160.59) -- cycle ;
%Shape: Ellipse [id:dp7235406534937787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.85,187.39) .. controls (43.95,185.23) and (42.28,183.41) .. (40.13,183.31) .. controls (37.98,183.21) and (36.15,184.87) .. (36.05,187.02) .. controls (35.95,189.18) and (37.62,191) .. (39.77,191.1) .. controls (41.92,191.2) and (43.75,189.54) .. (43.85,187.39) -- cycle ;
%Straight Lines [id:da4221083828644464] 
\draw    (29.95,160.4) -- (39.95,187.2) ;
%Straight Lines [id:da823628906130671] 
\draw    (39.95,187.2) -- (49.55,160.4) ;
%Shape: Ellipse [id:dp8944364014014666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.65,161.39) .. controls (84.75,159.23) and (83.08,157.41) .. (80.93,157.31) .. controls (78.78,157.21) and (76.95,158.87) .. (76.85,161.02) .. controls (76.75,163.18) and (78.42,165) .. (80.57,165.1) .. controls (82.72,165.2) and (84.55,163.54) .. (84.65,161.39) -- cycle ;
%Shape: Ellipse [id:dp4558734011745079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.25,161.39) .. controls (104.35,159.23) and (102.68,157.41) .. (100.53,157.31) .. controls (98.38,157.21) and (96.55,158.87) .. (96.45,161.02) .. controls (96.35,163.18) and (98.02,165) .. (100.17,165.1) .. controls (102.32,165.2) and (104.15,163.54) .. (104.25,161.39) -- cycle ;
%Shape: Ellipse [id:dp5930603778093656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.65,188.19) .. controls (94.75,186.03) and (93.08,184.21) .. (90.93,184.11) .. controls (88.78,184.01) and (86.95,185.67) .. (86.85,187.82) .. controls (86.75,189.98) and (88.42,191.8) .. (90.57,191.9) .. controls (92.72,192) and (94.55,190.34) .. (94.65,188.19) -- cycle ;
%Straight Lines [id:da5723645025297798] 
\draw    (80.75,161.2) -- (90.75,188) ;
%Straight Lines [id:da15504707530928485] 
\draw    (90.75,188) -- (100.35,161.2) ;
%Shape: Ellipse [id:dp4199203095794213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.25,160.99) .. controls (135.35,158.83) and (133.68,157.01) .. (131.53,156.91) .. controls (129.38,156.81) and (127.55,158.47) .. (127.45,160.62) .. controls (127.35,162.78) and (129.02,164.6) .. (131.17,164.7) .. controls (133.32,164.8) and (135.15,163.14) .. (135.25,160.99) -- cycle ;
%Shape: Ellipse [id:dp6127133146295459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.85,160.99) .. controls (154.95,158.83) and (153.28,157.01) .. (151.13,156.91) .. controls (148.98,156.81) and (147.15,158.47) .. (147.05,160.62) .. controls (146.95,162.78) and (148.62,164.6) .. (150.77,164.7) .. controls (152.92,164.8) and (154.75,163.14) .. (154.85,160.99) -- cycle ;
%Shape: Ellipse [id:dp5443608150788113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.25,187.79) .. controls (145.35,185.63) and (143.68,183.81) .. (141.53,183.71) .. controls (139.38,183.61) and (137.55,185.27) .. (137.45,187.42) .. controls (137.35,189.58) and (139.02,191.4) .. (141.17,191.5) .. controls (143.32,191.6) and (145.15,189.94) .. (145.25,187.79) -- cycle ;
%Straight Lines [id:da0029441226525120934] 
\draw    (131.35,160.8) -- (141.35,187.6) ;
%Straight Lines [id:da718421129717167] 
\draw    (141.35,187.6) -- (150.95,160.8) ;
%Shape: Ellipse [id:dp25983178135093976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.85,254.59) .. controls (84.95,252.43) and (83.28,250.61) .. (81.13,250.51) .. controls (78.98,250.41) and (77.15,252.07) .. (77.05,254.22) .. controls (76.95,256.38) and (78.62,258.2) .. (80.77,258.3) .. controls (82.92,258.4) and (84.75,256.74) .. (84.85,254.59) -- cycle ;
%Shape: Ellipse [id:dp01584886823723386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.45,254.59) .. controls (104.55,252.43) and (102.88,250.61) .. (100.73,250.51) .. controls (98.58,250.41) and (96.75,252.07) .. (96.65,254.22) .. controls (96.55,256.38) and (98.22,258.2) .. (100.37,258.3) .. controls (102.52,258.4) and (104.35,256.74) .. (104.45,254.59) -- cycle ;
%Straight Lines [id:da5382711660476986] 
\draw    (80.95,254.4) -- (39.95,187.2) ;
%Straight Lines [id:da008921451652693868] 
\draw    (80.95,254.4) -- (23.28,187.07) ;
%Straight Lines [id:da18573875913051574] 
\draw    (39.95,187.2) -- (100.55,254.4) ;
%Straight Lines [id:da3037785738711597] 
\draw    (80.95,254.4) -- (90.75,188) ;
%Straight Lines [id:da046427775950152905] 
\draw    (80.95,254.4) -- (141.35,187.6) ;
%Straight Lines [id:da5991450395802981] 
\draw    (90.75,188) -- (100.55,254.4) ;
%Straight Lines [id:da6357274280096619] 
\draw    (141.35,187.6) -- (100.55,254.4) ;
%Straight Lines [id:da9732541753795346] 
\draw    (90.35,105.6) -- (150.95,160.8) ;
%Straight Lines [id:da6703702136972819] 
\draw    (90.35,105.6) -- (131.35,160.8) ;
%Straight Lines [id:da7093019369907044] 
\draw    (90.35,105.6) -- (100.35,161.2) ;
%Straight Lines [id:da033286701212739134] 
\draw    (90.35,105.6) -- (80.75,161.2) ;
%Straight Lines [id:da38397489458616596] 
\draw    (90.35,105.6) -- (29.95,160.4) ;
%Straight Lines [id:da7812805933852165] 
\draw    (90.35,105.6) -- (49.55,160.4) ;
%Shape: Ellipse [id:dp20957417781914112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.18,187.25) .. controls (27.28,185.1) and (25.62,183.28) .. (23.46,183.18) .. controls (21.31,183.08) and (19.49,184.74) .. (19.39,186.89) .. controls (19.29,189.04) and (20.95,190.87) .. (23.1,190.97) .. controls (25.25,191.07) and (27.08,189.4) .. (27.18,187.25) -- cycle ;
%Straight Lines [id:da7861876734082273] 
\draw    (23.28,187.07) -- (29.95,160.4) ;
%Shape: Ellipse [id:dp13382588264204753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.98,188.05) .. controls (78.08,185.9) and (76.42,184.08) .. (74.26,183.98) .. controls (72.11,183.88) and (70.29,185.54) .. (70.19,187.69) .. controls (70.09,189.84) and (71.75,191.67) .. (73.9,191.77) .. controls (76.05,191.87) and (77.88,190.2) .. (77.98,188.05) -- cycle ;
%Straight Lines [id:da9664071930600527] 
\draw    (74.08,187.87) -- (80.75,161.2) ;
%Shape: Ellipse [id:dp03149674702648442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.78,187.65) .. controls (128.88,185.5) and (127.22,183.68) .. (125.06,183.58) .. controls (122.91,183.48) and (121.09,185.14) .. (120.99,187.29) .. controls (120.89,189.44) and (122.55,191.27) .. (124.7,191.37) .. controls (126.85,191.47) and (128.68,189.8) .. (128.78,187.65) -- cycle ;
%Straight Lines [id:da33318360626736465] 
\draw    (124.88,187.47) -- (131.55,160.8) ;
%Straight Lines [id:da04922656051642316] 
\draw    (80.95,254.4) -- (74.08,187.87) ;
%Straight Lines [id:da31252730349751123] 
\draw    (80.95,254.4) -- (124.88,187.47) ;
%Straight Lines [id:da3120932669819524] 
\draw    (100.55,254.4) -- (124.88,187.47) ;
%Straight Lines [id:da042924652388151574] 
\draw    (100.55,254.4) -- (74.08,187.87) ;
%Straight Lines [id:da0866549402551452] 
\draw    (100.55,254.4) -- (23.28,187.07) ;
%Shape: Ellipse [id:dp8127201557444683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.25,160.19) .. controls (292.35,158.03) and (290.68,156.21) .. (288.53,156.11) .. controls (286.38,156.01) and (284.55,157.67) .. (284.45,159.82) .. controls (284.35,161.98) and (286.02,163.8) .. (288.17,163.9) .. controls (290.32,164) and (292.15,162.34) .. (292.25,160.19) -- cycle ;
%Shape: Ellipse [id:dp8384223061217584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.85,160.19) .. controls (311.95,158.03) and (310.28,156.21) .. (308.13,156.11) .. controls (305.98,156.01) and (304.15,157.67) .. (304.05,159.82) .. controls (303.95,161.98) and (305.62,163.8) .. (307.77,163.9) .. controls (309.92,164) and (311.75,162.34) .. (311.85,160.19) -- cycle ;
%Shape: Ellipse [id:dp1291953510340461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.25,186.99) .. controls (302.35,184.83) and (300.68,183.01) .. (298.53,182.91) .. controls (296.38,182.81) and (294.55,184.47) .. (294.45,186.62) .. controls (294.35,188.78) and (296.02,190.6) .. (298.17,190.7) .. controls (300.32,190.8) and (302.15,189.14) .. (302.25,186.99) -- cycle ;
%Straight Lines [id:da5999521529996015] 
\draw    (288.35,160) -- (298.35,186.8) ;
%Straight Lines [id:da698441033385854] 
\draw    (298.35,186.8) -- (307.95,160) ;
%Shape: Ellipse [id:dp9576291881899476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.05,160.99) .. controls (343.15,158.83) and (341.48,157.01) .. (339.33,156.91) .. controls (337.18,156.81) and (335.35,158.47) .. (335.25,160.62) .. controls (335.15,162.78) and (336.82,164.6) .. (338.97,164.7) .. controls (341.12,164.8) and (342.95,163.14) .. (343.05,160.99) -- cycle ;
%Shape: Ellipse [id:dp5133388957477358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.65,160.99) .. controls (362.75,158.83) and (361.08,157.01) .. (358.93,156.91) .. controls (356.78,156.81) and (354.95,158.47) .. (354.85,160.62) .. controls (354.75,162.78) and (356.42,164.6) .. (358.57,164.7) .. controls (360.72,164.8) and (362.55,163.14) .. (362.65,160.99) -- cycle ;
%Shape: Ellipse [id:dp8080423737826852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.05,187.79) .. controls (353.15,185.63) and (351.48,183.81) .. (349.33,183.71) .. controls (347.18,183.61) and (345.35,185.27) .. (345.25,187.42) .. controls (345.15,189.58) and (346.82,191.4) .. (348.97,191.5) .. controls (351.12,191.6) and (352.95,189.94) .. (353.05,187.79) -- cycle ;
%Straight Lines [id:da15939931827542497] 
\draw    (339.15,160.8) -- (349.15,187.6) ;
%Straight Lines [id:da8524664920677534] 
\draw    (349.15,187.6) -- (358.75,160.8) ;
%Shape: Ellipse [id:dp1912077376762118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.65,160.59) .. controls (393.75,158.43) and (392.08,156.61) .. (389.93,156.51) .. controls (387.78,156.41) and (385.95,158.07) .. (385.85,160.22) .. controls (385.75,162.38) and (387.42,164.2) .. (389.57,164.3) .. controls (391.72,164.4) and (393.55,162.74) .. (393.65,160.59) -- cycle ;
%Shape: Ellipse [id:dp6975464040220923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.25,160.59) .. controls (413.35,158.43) and (411.68,156.61) .. (409.53,156.51) .. controls (407.38,156.41) and (405.55,158.07) .. (405.45,160.22) .. controls (405.35,162.38) and (407.02,164.2) .. (409.17,164.3) .. controls (411.32,164.4) and (413.15,162.74) .. (413.25,160.59) -- cycle ;
%Shape: Ellipse [id:dp8602496824924556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.65,187.39) .. controls (403.75,185.23) and (402.08,183.41) .. (399.93,183.31) .. controls (397.78,183.21) and (395.95,184.87) .. (395.85,187.02) .. controls (395.75,189.18) and (397.42,191) .. (399.57,191.1) .. controls (401.72,191.2) and (403.55,189.54) .. (403.65,187.39) -- cycle ;
%Straight Lines [id:da48119605589574566] 
\draw    (389.75,160.4) -- (399.75,187.2) ;
%Straight Lines [id:da15847010143593898] 
\draw    (399.75,187.2) -- (409.35,160.4) ;
%Shape: Ellipse [id:dp3327344686566315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.25,254.19) .. controls (343.35,252.03) and (341.68,250.21) .. (339.53,250.11) .. controls (337.38,250.01) and (335.55,251.67) .. (335.45,253.82) .. controls (335.35,255.98) and (337.02,257.8) .. (339.17,257.9) .. controls (341.32,258) and (343.15,256.34) .. (343.25,254.19) -- cycle ;
%Shape: Ellipse [id:dp5640200292051105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.85,254.19) .. controls (362.95,252.03) and (361.28,250.21) .. (359.13,250.11) .. controls (356.98,250.01) and (355.15,251.67) .. (355.05,253.82) .. controls (354.95,255.98) and (356.62,257.8) .. (358.77,257.9) .. controls (360.92,258) and (362.75,256.34) .. (362.85,254.19) -- cycle ;
%Straight Lines [id:da2960309453870187] 
\draw    (339.35,254) -- (298.35,186.8) ;
%Straight Lines [id:da6967510478372803] 
\draw    (339.35,254) -- (281.68,186.67) ;
%Straight Lines [id:da6221467366853237] 
\draw    (298.35,186.8) -- (358.95,254) ;
%Straight Lines [id:da3033900365582919] 
\draw    (339.35,254) -- (349.15,187.6) ;
%Straight Lines [id:da6200788376498848] 
\draw    (339.35,254) -- (399.75,187.2) ;
%Straight Lines [id:da9825815151518447] 
\draw    (349.15,187.6) -- (358.95,254) ;
%Straight Lines [id:da9415908550056519] 
\draw    (399.75,187.2) -- (358.95,254) ;
%Straight Lines [id:da354058422217297] 
\draw    (348.75,105.2) -- (409.35,160.4) ;
%Straight Lines [id:da4811310547024299] 
\draw    (348.75,105.2) -- (389.75,160.4) ;
%Straight Lines [id:da4304541720682328] 
\draw    (348.75,105.2) -- (358.75,160.8) ;
%Straight Lines [id:da3322618306088938] 
\draw    (348.75,105.2) -- (339.15,160.8) ;
%Straight Lines [id:da6216572095178411] 
\draw    (348.75,105.2) -- (288.35,160) ;
%Straight Lines [id:da8546282131637699] 
\draw    (348.75,105.2) -- (307.95,160) ;
%Shape: Ellipse [id:dp10294334577039221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.58,186.85) .. controls (285.68,184.7) and (284.02,182.88) .. (281.86,182.78) .. controls (279.71,182.68) and (277.89,184.34) .. (277.79,186.49) .. controls (277.69,188.64) and (279.35,190.47) .. (281.5,190.57) .. controls (283.65,190.67) and (285.48,189) .. (285.58,186.85) -- cycle ;
%Straight Lines [id:da5542170170008254] 
\draw    (281.68,186.67) -- (288.35,160) ;
%Shape: Ellipse [id:dp07401329525162348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.38,187.65) .. controls (336.48,185.5) and (334.82,183.68) .. (332.66,183.58) .. controls (330.51,183.48) and (328.69,185.14) .. (328.59,187.29) .. controls (328.49,189.44) and (330.15,191.27) .. (332.3,191.37) .. controls (334.45,191.47) and (336.28,189.8) .. (336.38,187.65) -- cycle ;
%Straight Lines [id:da9209777660851085] 
\draw    (332.48,187.47) -- (339.15,160.8) ;
%Shape: Ellipse [id:dp13102303107279267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.18,187.25) .. controls (387.28,185.1) and (385.62,183.28) .. (383.46,183.18) .. controls (381.31,183.08) and (379.49,184.74) .. (379.39,186.89) .. controls (379.29,189.04) and (380.95,190.87) .. (383.1,190.97) .. controls (385.25,191.07) and (387.08,189.4) .. (387.18,187.25) -- cycle ;
%Straight Lines [id:da5048983446593729] 
\draw    (383.28,187.07) -- (389.95,160.4) ;
%Straight Lines [id:da03889473213152561] 
\draw    (339.35,254) -- (332.48,187.47) ;
%Straight Lines [id:da737495446797325] 
\draw    (339.35,254) -- (383.28,187.07) ;
%Straight Lines [id:da7478067922813779] 
\draw    (358.95,254) -- (383.28,187.07) ;
%Straight Lines [id:da04321957038466173] 
\draw    (358.95,254) -- (332.48,187.47) ;
%Straight Lines [id:da28664064267861844] 
\draw    (358.95,254) -- (281.68,186.67) ;
%Shape: Ellipse [id:dp2687236101956273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.65,106.51) .. controls (189.75,104.36) and (188.08,102.53) .. (185.93,102.43) .. controls (183.78,102.33) and (181.95,103.99) .. (181.85,106.15) .. controls (181.75,108.3) and (183.42,110.12) .. (185.57,110.22) .. controls (187.72,110.32) and (189.55,108.66) .. (189.65,106.51) -- cycle ;
%Shape: Ellipse [id:dp3497438822569421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.25,106.51) .. controls (211.35,104.36) and (209.68,102.53) .. (207.53,102.43) .. controls (205.38,102.33) and (203.55,103.99) .. (203.45,106.15) .. controls (203.35,108.3) and (205.02,110.12) .. (207.17,110.22) .. controls (209.32,110.32) and (211.15,108.66) .. (211.25,106.51) -- cycle ;
%Shape: Ellipse [id:dp8899129622488567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.85,158.11) .. controls (202.95,155.96) and (201.28,154.13) .. (199.13,154.03) .. controls (196.98,153.93) and (195.15,155.59) .. (195.05,157.75) .. controls (194.95,159.9) and (196.62,161.72) .. (198.77,161.82) .. controls (200.92,161.92) and (202.75,160.26) .. (202.85,158.11) -- cycle ;
%Shape: Ellipse [id:dp45833411951623815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.25,106.11) .. controls (241.35,103.96) and (239.68,102.13) .. (237.53,102.03) .. controls (235.38,101.93) and (233.55,103.59) .. (233.45,105.75) .. controls (233.35,107.9) and (235.02,109.72) .. (237.17,109.82) .. controls (239.32,109.92) and (241.15,108.26) .. (241.25,106.11) -- cycle ;
%Shape: Ellipse [id:dp7218612629572345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.85,106.11) .. controls (261.95,103.96) and (260.28,102.13) .. (258.13,102.03) .. controls (255.98,101.93) and (254.15,103.59) .. (254.05,105.75) .. controls (253.95,107.9) and (255.62,109.72) .. (257.77,109.82) .. controls (259.92,109.92) and (261.75,108.26) .. (261.85,106.11) -- cycle ;
%Shape: Ellipse [id:dp6766719076053742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.45,157.71) .. controls (253.55,155.56) and (251.88,153.73) .. (249.73,153.63) .. controls (247.58,153.53) and (245.75,155.19) .. (245.65,157.35) .. controls (245.55,159.5) and (247.22,161.32) .. (249.37,161.42) .. controls (251.52,161.52) and (253.35,159.86) .. (253.45,157.71) -- cycle ;
%Shape: Ellipse [id:dp54399394545755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.18,157.97) .. controls (184.28,155.82) and (182.62,154) .. (180.46,153.9) .. controls (178.31,153.8) and (176.49,155.46) .. (176.39,157.61) .. controls (176.29,159.76) and (177.95,161.59) .. (180.1,161.69) .. controls (182.25,161.79) and (184.08,160.13) .. (184.18,157.97) -- cycle ;
%Shape: Ellipse [id:dp6560393349339484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.98,157.57) .. controls (235.08,155.42) and (233.42,153.6) .. (231.26,153.5) .. controls (229.11,153.4) and (227.29,155.06) .. (227.19,157.21) .. controls (227.09,159.36) and (228.75,161.19) .. (230.9,161.29) .. controls (233.05,161.39) and (234.88,159.73) .. (234.98,157.57) -- cycle ;
%Shape: Ellipse [id:dp03245114352424461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.45,37.79) .. controls (222.55,35.63) and (220.88,33.81) .. (218.73,33.71) .. controls (216.58,33.61) and (214.75,35.27) .. (214.65,37.42) .. controls (214.55,39.58) and (216.22,41.4) .. (218.37,41.5) .. controls (220.52,41.6) and (222.35,39.94) .. (222.45,37.79) -- cycle ;
%Shape: Rectangle [id:dp17326083092068045] 
\draw   (50.65,242.28) -- (639,242.28) -- (639,262.5) -- (50.65,262.5) -- cycle ;
%Shape: Rectangle [id:dp299712751708596] 
\draw   (316.85,323.28) -- (382.05,323.28) -- (382.05,341) -- (316.85,341) -- cycle ;
%Shape: Ellipse [id:dp7895645022072395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.25,189.99) .. controls (210.35,187.83) and (208.68,186.01) .. (206.53,185.91) .. controls (204.38,185.81) and (202.55,187.47) .. (202.45,189.62) .. controls (202.35,191.78) and (204.02,193.6) .. (206.17,193.7) .. controls (208.32,193.8) and (210.15,192.14) .. (210.25,189.99) -- cycle ;
%Shape: Ellipse [id:dp4812723184654787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.85,189.99) .. controls (229.95,187.83) and (228.28,186.01) .. (226.13,185.91) .. controls (223.98,185.81) and (222.15,187.47) .. (222.05,189.62) .. controls (221.95,191.78) and (223.62,193.6) .. (225.77,193.7) .. controls (227.92,193.8) and (229.75,192.14) .. (229.85,189.99) -- cycle ;
%Shape: Ellipse [id:dp6311199000856778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.05,251.39) .. controls (212.15,249.23) and (210.48,247.41) .. (208.33,247.31) .. controls (206.18,247.21) and (204.35,248.87) .. (204.25,251.02) .. controls (204.15,253.18) and (205.82,255) .. (207.97,255.1) .. controls (210.12,255.2) and (211.95,253.54) .. (212.05,251.39) -- cycle ;
%Shape: Ellipse [id:dp5110237203785056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.65,251.39) .. controls (230.75,249.23) and (229.08,247.41) .. (226.93,247.31) .. controls (224.78,247.21) and (222.95,248.87) .. (222.85,251.02) .. controls (222.75,253.18) and (224.42,255) .. (226.57,255.1) .. controls (228.72,255.2) and (230.55,253.54) .. (230.65,251.39) -- cycle ;
%Straight Lines [id:da8381378231209338] 
\draw    (218.55,38.4) -- (257.95,105.93) ;
%Straight Lines [id:da792622643439958] 
\draw    (218.55,38.4) -- (237.35,105.93) ;
%Straight Lines [id:da761002286643643] 
\draw    (218.55,38.4) -- (207.35,106.33) ;
%Straight Lines [id:da4758421713060288] 
\draw    (218.55,38.4) -- (185.75,106.33) ;
%Straight Lines [id:da6164612424242019] 
\draw    (249.55,157.53) -- (257.95,105.93) ;
%Straight Lines [id:da9711624464422602] 
\draw    (249.55,157.53) -- (237.35,105.93) ;
%Straight Lines [id:da7399013417463679] 
\draw    (199.15,157.53) -- (207.55,105.93) ;
%Straight Lines [id:da9042395413542714] 
\draw    (199.15,157.53) -- (185.75,106.33) ;
%Straight Lines [id:da08367957863478626] 
\draw    (231.08,157.39) -- (237.35,105.93) ;
%Straight Lines [id:da9911753723812352] 
\draw    (180.48,157.79) -- (185.75,106.33) ;
%Straight Lines [id:da8639940719172561] 
\draw    (206.35,189.8) -- (198.95,157.93) ;
%Straight Lines [id:da16099360762417658] 
\draw    (206.35,189.8) -- (180.48,157.87) ;
%Straight Lines [id:da04939925332519368] 
\draw    (198.95,157.93) -- (227.45,191.6) ;
%Straight Lines [id:da43124273976436567] 
\draw    (227.45,191.6) -- (180.48,157.87) ;
%Straight Lines [id:da07023801759007098] 
\draw    (225.95,189.8) -- (249.55,157.53) ;
%Straight Lines [id:da5595566085234189] 
\draw    (206.35,189.8) -- (231.28,157.87) ;
%Straight Lines [id:da01614390952159339] 
\draw    (249.55,157.53) -- (206.35,189.8) ;
%Straight Lines [id:da03902989759901676] 
\draw    (227.45,191.6) -- (231.28,157.87) ;
%Straight Lines [id:da5929859850913983] 
\draw    (208.15,251.2) -- (225.95,189.8) ;
%Straight Lines [id:da46680241645801435] 
\draw    (225.95,189.8) -- (226.8,255.03) ;
%Straight Lines [id:da5821054527934696] 
\draw    (208.15,251.2) -- (206.35,189.8) ;
%Straight Lines [id:da6333375278165502] 
\draw    (226.75,251.2) -- (206.35,189.8) ;
%Straight Lines [id:da4920489677751618] 
\draw    (222.55,37.6) -- (90.15,104.65) ;
%Straight Lines [id:da15324348234973373] 
\draw    (218.55,37.6) -- (348.95,104) ;
%Straight Lines [id:da22932897155486975] 
\draw    (353.35,35.05) -- (274.65,56.16) -- (90.15,104.65) ;
%Straight Lines [id:da9841345965490201] 
\draw    (592.35,104.4) -- (349.35,35.05) ;
%Shape: Wave [id:dp31255885598669975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (496.4,37.14) .. controls (495.24,36.18) and (494.05,35.63) .. (492.8,35.63) .. controls (488.73,35.63) and (485.22,41.58) .. (481.55,47.83) .. controls (477.88,54.08) and (474.37,60.03) .. (470.3,60.03) .. controls (466.23,60.03) and (462.72,54.08) .. (459.05,47.83) .. controls (455.38,41.58) and (451.87,35.63) .. (447.8,35.63) .. controls (446.48,35.63) and (445.22,36.25) .. (444,37.3) ;
%Shape: Ellipse [id:dp21120273691849134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.25,188.99) .. controls (462.35,186.83) and (460.68,185.01) .. (458.53,184.91) .. controls (456.38,184.81) and (454.55,186.47) .. (454.45,188.62) .. controls (454.35,190.78) and (456.02,192.6) .. (458.17,192.7) .. controls (460.32,192.8) and (462.15,191.14) .. (462.25,188.99) -- cycle ;
%Shape: Ellipse [id:dp3087402593253761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.85,188.99) .. controls (481.95,186.83) and (480.28,185.01) .. (478.13,184.91) .. controls (475.98,184.81) and (474.15,186.47) .. (474.05,188.62) .. controls (473.95,190.78) and (475.62,192.6) .. (477.77,192.7) .. controls (479.92,192.8) and (481.75,191.14) .. (481.85,188.99) -- cycle ;
%Shape: Ellipse [id:dp1948659759845831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.05,250.39) .. controls (464.15,248.23) and (462.48,246.41) .. (460.33,246.31) .. controls (458.18,246.21) and (456.35,247.87) .. (456.25,250.02) .. controls (456.15,252.18) and (457.82,254) .. (459.97,254.1) .. controls (462.12,254.2) and (463.95,252.54) .. (464.05,250.39) -- cycle ;
%Straight Lines [id:da13842229429563224] 
\draw    (460.15,250.2) -- (477.95,188.8) ;
%Straight Lines [id:da15600171190939027] 
\draw    (477.95,188.8) -- (478.8,254.03) ;
%Straight Lines [id:da7727219766548437] 
\draw    (460.15,250.2) -- (458.35,188.8) ;
%Straight Lines [id:da9853352447976176] 
\draw    (478.75,250.2) -- (458.35,188.8) ;
%Shape: Ellipse [id:dp4803190530903543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.65,250.39) .. controls (482.75,248.23) and (481.08,246.41) .. (478.93,246.31) .. controls (476.78,246.21) and (474.95,247.87) .. (474.85,250.02) .. controls (474.75,252.18) and (476.42,254) .. (478.57,254.1) .. controls (480.72,254.2) and (482.55,252.54) .. (482.65,250.39) -- cycle ;
%Straight Lines [id:da49169983299234277] 
\draw    (458.35,188.8) -- (407.85,159.8) ;
%Straight Lines [id:da8085253948101753] 
\draw    (458.35,188.8) -- (389.95,160.4) ;
%Straight Lines [id:da9472611743353442] 
\draw    (531.95,159.2) -- (477.95,188.8) ;
%Straight Lines [id:da4546326990271006] 
\draw    (477.95,188.8) -- (551.55,159.2) ;
%Straight Lines [id:da7026826714592252] 
\draw    (409.55,160.03) -- (419.85,105.8) ;
%Straight Lines [id:da15958915297290832] 
\draw    (409.55,160.03) -- (439.45,105.8) ;
%Straight Lines [id:da8203379256741545] 
\draw    (389.75,160.4) -- (439.45,105.8) ;
%Straight Lines [id:da49347169232588695] 
\draw    (389.95,160.4) -- (419.85,105.8) ;
%Straight Lines [id:da12224131969103968] 
\draw    (551.55,159.2) -- (508.95,105.8) ;
%Straight Lines [id:da46342222539858025] 
\draw    (551.55,159.2) -- (489.35,105.8) ;
%Straight Lines [id:da10763853155348924] 
\draw    (531.95,159.2) -- (489.35,105.8) ;
%Straight Lines [id:da8050587937260044] 
\draw    (531.95,159.2) -- (508.95,105.8) ;
%Shape: Ellipse [id:dp7391242862064663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.75,160.49) .. controls (471.85,158.33) and (470.18,156.51) .. (468.03,156.41) .. controls (465.88,156.31) and (464.05,157.97) .. (463.95,160.12) .. controls (463.85,162.28) and (465.52,164.1) .. (467.67,164.2) .. controls (469.82,164.3) and (471.65,162.64) .. (471.75,160.49) -- cycle ;
%Shape: Ellipse [id:dp05802897785500194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.75,105.99) .. controls (423.85,103.83) and (422.18,102.01) .. (420.03,101.91) .. controls (417.88,101.81) and (416.05,103.47) .. (415.95,105.62) .. controls (415.85,107.78) and (417.52,109.6) .. (419.67,109.7) .. controls (421.82,109.8) and (423.65,108.14) .. (423.75,105.99) -- cycle ;
%Shape: Ellipse [id:dp339843654460088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.35,105.99) .. controls (443.45,103.83) and (441.78,102.01) .. (439.63,101.91) .. controls (437.48,101.81) and (435.65,103.47) .. (435.55,105.62) .. controls (435.45,107.78) and (437.12,109.6) .. (439.27,109.7) .. controls (441.42,109.8) and (443.25,108.14) .. (443.35,105.99) -- cycle ;
%Shape: Ellipse [id:dp8685468452523503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.25,105.99) .. controls (493.35,103.83) and (491.68,102.01) .. (489.53,101.91) .. controls (487.38,101.81) and (485.55,103.47) .. (485.45,105.62) .. controls (485.35,107.78) and (487.02,109.6) .. (489.17,109.7) .. controls (491.32,109.8) and (493.15,108.14) .. (493.25,105.99) -- cycle ;
%Shape: Ellipse [id:dp012279832845723537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.85,105.99) .. controls (512.95,103.83) and (511.28,102.01) .. (509.13,101.91) .. controls (506.98,101.81) and (505.15,103.47) .. (505.05,105.62) .. controls (504.95,107.78) and (506.62,109.6) .. (508.77,109.7) .. controls (510.92,109.8) and (512.75,108.14) .. (512.85,105.99) -- cycle ;
%Straight Lines [id:da8933867134128539] 
\draw    (467.85,160.3) -- (508.95,105.8) ;
%Straight Lines [id:da47691957099835425] 
\draw    (467.85,160.3) -- (489.35,105.8) ;
%Straight Lines [id:da555568144297393] 
\draw    (467.85,160.3) -- (419.85,105.8) ;
%Straight Lines [id:da44146413451014466] 
\draw    (467.85,160.3) -- (439.45,105.8) ;
%Shape: Ellipse [id:dp5860332044116366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.3,38.21) .. controls (502.4,36.06) and (500.73,34.23) .. (498.58,34.13) .. controls (496.43,34.03) and (494.6,35.7) .. (494.5,37.85) .. controls (494.4,40) and (496.07,41.83) .. (498.22,41.93) .. controls (500.37,42.03) and (502.2,40.36) .. (502.3,38.21) -- cycle ;
%Shape: Ellipse [id:dp7263903070637325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.3,39.01) .. controls (446.4,36.86) and (444.73,35.03) .. (442.58,34.93) .. controls (440.43,34.83) and (438.6,36.5) .. (438.5,38.65) .. controls (438.4,40.8) and (440.07,42.63) .. (442.22,42.73) .. controls (444.37,42.83) and (446.2,41.16) .. (446.3,39.01) -- cycle ;

% Text Node
\draw (83.2,83.2) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (342,82.55) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (585.4,82.95) node [anchor=north west][inner sep=0.75pt]    {$c_{m}$};
% Text Node
\draw (343,15.4) node [anchor=north west][inner sep=0.75pt]    {$c_{0}$};
% Text Node
\draw (336.9,344.48) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (352.7,341.28) node [anchor=north west][inner sep=0.75pt]    {$z'$};
% Text Node
\draw (23,244.78) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (296,324.88) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (212.8,15.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (492.8,15.4) node [anchor=north west][inner sep=0.75pt]    {$d_{m-1}$};
% Text Node
\draw (434.8,15.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (359.2,174) node [anchor=north west][inner sep=0.75pt]    {$p_{2}^{1}$};
% Text Node
\draw (366.4,150.2) node [anchor=north west][inner sep=0.75pt]    {$p_{2}^{2}$};
% Text Node
\draw (403.65,174.2) node [anchor=north west][inner sep=0.75pt]    {$p_{2}^{3}$};
% Text Node
\draw (414.9,146) node [anchor=north west][inner sep=0.75pt]    {$p_{2}^{4}$};
% Text Node
\draw (505.8,145.42) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}_{m}^{2}$};
% Text Node
\draw (502.8,177.42) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}_{m}^{1}$};
% Text Node
\draw (547.8,175.42) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}_{m}^{3}$};
% Text Node
\draw (556.3,149.42) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}_{m}^{4}$};
% Text Node
\draw (460.7,130.5) node [anchor=north west][inner sep=0.75pt]    {$p^{0}$};
% Text Node
\draw (439.65,189.7) node [anchor=north west][inner sep=0.75pt]    {$p^{5}$};
% Text Node
\draw (478.95,188.2) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}^{5}$};
% Text Node
\draw (451.65,263.7) node [anchor=north west][inner sep=0.75pt]    {$p^{6}$};
% Text Node
\draw (469.45,262.7) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}^{6}$};
% Text Node
\draw (411.2,82.5) node [anchor=north west][inner sep=0.75pt]    {$p^{7}$};
% Text Node
\draw (433.7,82) node [anchor=north west][inner sep=0.75pt]    {$p^{8}$};
% Text Node
\draw (479.45,83.7) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}^{7}$};
% Text Node
\draw (499.95,83.7) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}^{8}$};
% Text Node
\draw (-2,178.78) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (8,151.45) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (55,94.78) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (177,28.12) node [anchor=north west][inner sep=0.75pt]    {$B$};


\end{tikzpicture}

==> gadgets_cth.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp37464713180086895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.98,52.84) .. controls (172.08,50.68) and (170.42,48.86) .. (168.27,48.76) .. controls (166.11,48.66) and (164.29,50.32) .. (164.19,52.47) .. controls (164.09,54.63) and (165.75,56.45) .. (167.9,56.55) .. controls (170.06,56.65) and (171.88,54.99) .. (171.98,52.84) -- cycle ;
%Shape: Ellipse [id:dp8408395704891906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.58,107.64) .. controls (79.68,105.48) and (78.02,103.66) .. (75.87,103.56) .. controls (73.71,103.46) and (71.89,105.12) .. (71.79,107.27) .. controls (71.69,109.43) and (73.35,111.25) .. (75.5,111.35) .. controls (77.66,111.45) and (79.48,109.79) .. (79.58,107.64) -- cycle ;
%Shape: Ellipse [id:dp7522945740487912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.18,107.64) .. controls (99.28,105.48) and (97.62,103.66) .. (95.47,103.56) .. controls (93.31,103.46) and (91.49,105.12) .. (91.39,107.27) .. controls (91.29,109.43) and (92.95,111.25) .. (95.1,111.35) .. controls (97.26,111.45) and (99.08,109.79) .. (99.18,107.64) -- cycle ;
%Shape: Ellipse [id:dp8811691954095248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.58,134.44) .. controls (89.68,132.28) and (88.02,130.46) .. (85.87,130.36) .. controls (83.71,130.26) and (81.89,131.92) .. (81.79,134.07) .. controls (81.69,136.23) and (83.35,138.05) .. (85.5,138.15) .. controls (87.66,138.25) and (89.48,136.59) .. (89.58,134.44) -- cycle ;
%Straight Lines [id:da41809609999908526] 
\draw    (75.68,107.45) -- (85.68,134.25) ;
%Straight Lines [id:da9286165717740067] 
\draw    (85.68,134.25) -- (95.28,107.45) ;
%Shape: Ellipse [id:dp9605995953753695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.38,108.44) .. controls (162.48,106.28) and (160.82,104.46) .. (158.67,104.36) .. controls (156.51,104.26) and (154.69,105.92) .. (154.59,108.07) .. controls (154.49,110.23) and (156.15,112.05) .. (158.3,112.15) .. controls (160.46,112.25) and (162.28,110.59) .. (162.38,108.44) -- cycle ;
%Shape: Ellipse [id:dp523817255294297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.98,108.44) .. controls (182.08,106.28) and (180.42,104.46) .. (178.27,104.36) .. controls (176.11,104.26) and (174.29,105.92) .. (174.19,108.07) .. controls (174.09,110.23) and (175.75,112.05) .. (177.9,112.15) .. controls (180.06,112.25) and (181.88,110.59) .. (181.98,108.44) -- cycle ;
%Shape: Ellipse [id:dp2906823426513401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.38,135.24) .. controls (172.48,133.08) and (170.82,131.26) .. (168.67,131.16) .. controls (166.51,131.06) and (164.69,132.72) .. (164.59,134.87) .. controls (164.49,137.03) and (166.15,138.85) .. (168.3,138.95) .. controls (170.46,139.05) and (172.28,137.39) .. (172.38,135.24) -- cycle ;
%Straight Lines [id:da7988507752085169] 
\draw    (158.48,108.25) -- (168.48,135.05) ;
%Straight Lines [id:da8486373870025228] 
\draw    (168.48,135.05) -- (178.08,108.25) ;
%Shape: Ellipse [id:dp5736753377665976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.98,108.04) .. controls (245.08,105.88) and (243.42,104.06) .. (241.27,103.96) .. controls (239.11,103.86) and (237.29,105.52) .. (237.19,107.67) .. controls (237.09,109.83) and (238.75,111.65) .. (240.9,111.75) .. controls (243.06,111.85) and (244.88,110.19) .. (244.98,108.04) -- cycle ;
%Shape: Ellipse [id:dp3589412050780003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.58,108.04) .. controls (264.68,105.88) and (263.02,104.06) .. (260.87,103.96) .. controls (258.71,103.86) and (256.89,105.52) .. (256.79,107.67) .. controls (256.69,109.83) and (258.35,111.65) .. (260.5,111.75) .. controls (262.66,111.85) and (264.48,110.19) .. (264.58,108.04) -- cycle ;
%Shape: Ellipse [id:dp28342908699660996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.98,134.84) .. controls (255.08,132.68) and (253.42,130.86) .. (251.27,130.76) .. controls (249.11,130.66) and (247.29,132.32) .. (247.19,134.47) .. controls (247.09,136.63) and (248.75,138.45) .. (250.9,138.55) .. controls (253.06,138.65) and (254.88,136.99) .. (254.98,134.84) -- cycle ;
%Straight Lines [id:da22156665740068093] 
\draw    (241.08,107.85) -- (251.08,134.65) ;
%Straight Lines [id:da4309553459533023] 
\draw    (251.08,134.65) -- (260.68,107.85) ;
%Shape: Ellipse [id:dp1856719820709205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.58,196.64) .. controls (162.68,194.48) and (161.02,192.66) .. (158.87,192.56) .. controls (156.71,192.46) and (154.89,194.12) .. (154.79,196.27) .. controls (154.69,198.43) and (156.35,200.25) .. (158.5,200.35) .. controls (160.66,200.45) and (162.48,198.79) .. (162.58,196.64) -- cycle ;
%Shape: Ellipse [id:dp9086049391213582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.18,196.64) .. controls (182.28,194.48) and (180.62,192.66) .. (178.47,192.56) .. controls (176.31,192.46) and (174.49,194.12) .. (174.39,196.27) .. controls (174.29,198.43) and (175.95,200.25) .. (178.1,200.35) .. controls (180.26,200.45) and (182.08,198.79) .. (182.18,196.64) -- cycle ;
%Straight Lines [id:da3097993770443779] 
\draw    (178.28,196.45) -- (85.68,134.25) ;
%Straight Lines [id:da44849954034333495] 
\draw    (158.68,196.45) -- (69.02,134.12) ;
%Straight Lines [id:da3990267942306137] 
\draw    (85.68,134.25) -- (158.68,196.45) ;
%Straight Lines [id:da8635751949132876] 
\draw    (158.68,196.45) -- (168.48,135.05) ;
%Straight Lines [id:da9700335577974645] 
\draw    (178.28,196.45) -- (251.08,134.65) ;
%Straight Lines [id:da43743101262263273] 
\draw    (168.48,135.05) -- (178.28,196.45) ;
%Straight Lines [id:da6338365329069383] 
\draw    (251.08,134.65) -- (158.68,196.45) ;
%Straight Lines [id:da11280677530322447] 
\draw    (168.08,52.65) -- (260.68,107.85) ;
%Straight Lines [id:da458847736860996] 
\draw    (168.08,52.65) -- (241.08,107.85) ;
%Straight Lines [id:da5167280351153154] 
\draw    (168.08,52.65) -- (178.08,108.25) ;
%Straight Lines [id:da3709250315074234] 
\draw    (168.08,52.65) -- (158.48,108.25) ;
%Straight Lines [id:da8627263337393156] 
\draw    (168.08,52.65) -- (75.68,107.45) ;
%Straight Lines [id:da8197330627391809] 
\draw    (168.08,52.65) -- (95.28,107.45) ;
%Shape: Ellipse [id:dp07142676379706447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.91,134.3) .. controls (73.01,132.15) and (71.35,130.32) .. (69.2,130.22) .. controls (67.05,130.12) and (65.22,131.79) .. (65.12,133.94) .. controls (65.02,136.09) and (66.69,137.92) .. (68.84,138.02) .. controls (70.99,138.12) and (72.81,136.45) .. (72.91,134.3) -- cycle ;
%Straight Lines [id:da9840185905264117] 
\draw    (69.02,134.12) -- (75.68,107.45) ;
%Shape: Ellipse [id:dp4481818206220224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.71,135.1) .. controls (155.81,132.95) and (154.15,131.12) .. (152,131.02) .. controls (149.85,130.92) and (148.02,132.59) .. (147.92,134.74) .. controls (147.82,136.89) and (149.49,138.72) .. (151.64,138.82) .. controls (153.79,138.92) and (155.61,137.25) .. (155.71,135.1) -- cycle ;
%Straight Lines [id:da5999192077445472] 
\draw    (151.82,134.92) -- (158.48,108.25) ;
%Shape: Ellipse [id:dp7530541624293572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.51,134.7) .. controls (238.61,132.55) and (236.95,130.72) .. (234.8,130.62) .. controls (232.65,130.52) and (230.82,132.19) .. (230.72,134.34) .. controls (230.62,136.49) and (232.29,138.32) .. (234.44,138.42) .. controls (236.59,138.52) and (238.41,136.85) .. (238.51,134.7) -- cycle ;
%Straight Lines [id:da1992764968299684] 
\draw    (234.62,134.52) -- (241.28,107.85) ;
%Straight Lines [id:da8852672658021652] 
\draw    (158.68,196.45) -- (151.82,134.92) ;
%Straight Lines [id:da5395603606082251] 
\draw    (178.28,196.45) -- (234.62,134.52) ;
%Straight Lines [id:da016788771747429876] 
\draw    (158.68,196.45) -- (234.62,134.52) ;
%Straight Lines [id:da09360773563468006] 
\draw    (178.28,196.45) -- (151.82,134.92) ;
%Straight Lines [id:da7486805525029994] 
\draw    (178.28,196.45) -- (70.31,134.3) ;
%Shape: Ellipse [id:dp6141558257685201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.08,107.14) .. controls (384.18,104.98) and (382.52,103.16) .. (380.37,103.06) .. controls (378.21,102.96) and (376.39,104.62) .. (376.29,106.77) .. controls (376.19,108.93) and (377.85,110.75) .. (380,110.85) .. controls (382.16,110.95) and (383.98,109.29) .. (384.08,107.14) -- cycle ;
%Shape: Ellipse [id:dp7061629053718564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.68,107.14) .. controls (403.78,104.98) and (402.12,103.16) .. (399.97,103.06) .. controls (397.81,102.96) and (395.99,104.62) .. (395.89,106.77) .. controls (395.79,108.93) and (397.45,110.75) .. (399.6,110.85) .. controls (401.76,110.95) and (403.58,109.29) .. (403.68,107.14) -- cycle ;
%Shape: Ellipse [id:dp4034964212730269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.08,133.94) .. controls (394.18,131.78) and (392.52,129.96) .. (390.37,129.86) .. controls (388.21,129.76) and (386.39,131.42) .. (386.29,133.57) .. controls (386.19,135.73) and (387.85,137.55) .. (390,137.65) .. controls (392.16,137.75) and (393.98,136.09) .. (394.08,133.94) -- cycle ;
%Straight Lines [id:da4063024777026991] 
\draw    (380.18,106.95) -- (390.18,133.75) ;
%Straight Lines [id:da8045788469841808] 
\draw    (390.18,133.75) -- (399.78,106.95) ;
%Shape: Ellipse [id:dp8295175366229255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.88,107.94) .. controls (466.98,105.78) and (465.32,103.96) .. (463.17,103.86) .. controls (461.01,103.76) and (459.19,105.42) .. (459.09,107.57) .. controls (458.99,109.73) and (460.65,111.55) .. (462.8,111.65) .. controls (464.96,111.75) and (466.78,110.09) .. (466.88,107.94) -- cycle ;
%Shape: Ellipse [id:dp05498660713821257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.48,107.94) .. controls (486.58,105.78) and (484.92,103.96) .. (482.77,103.86) .. controls (480.61,103.76) and (478.79,105.42) .. (478.69,107.57) .. controls (478.59,109.73) and (480.25,111.55) .. (482.4,111.65) .. controls (484.56,111.75) and (486.38,110.09) .. (486.48,107.94) -- cycle ;
%Shape: Ellipse [id:dp7781224388086074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.88,134.74) .. controls (476.98,132.58) and (475.32,130.76) .. (473.17,130.66) .. controls (471.01,130.56) and (469.19,132.22) .. (469.09,134.37) .. controls (468.99,136.53) and (470.65,138.35) .. (472.8,138.45) .. controls (474.96,138.55) and (476.78,136.89) .. (476.88,134.74) -- cycle ;
%Straight Lines [id:da894869944180335] 
\draw    (462.98,107.75) -- (472.98,134.55) ;
%Straight Lines [id:da08202018907909647] 
\draw    (472.98,134.55) -- (482.58,107.75) ;
%Straight Lines [id:da6143758803058298] 
\draw    (443.78,195.95) -- (390.18,133.75) ;
%Straight Lines [id:da014912073693220007] 
\draw    (443.78,195.95) -- (373.52,133.62) ;
%Straight Lines [id:da7963784138150926] 
\draw    (390.18,133.75) -- (424.18,195.95) ;
%Straight Lines [id:da5592023465609729] 
\draw    (424.18,195.95) -- (472.98,134.55) ;
%Straight Lines [id:da6853010559413496] 
\draw    (472.98,134.55) -- (443.78,195.95) ;
%Straight Lines [id:da21640170699910377] 
\draw    (432.58,52.65) -- (482.58,107.75) ;
%Straight Lines [id:da6510595374900529] 
\draw    (432.58,52.65) -- (462.98,107.75) ;
%Straight Lines [id:da30004034797267665] 
\draw    (432.58,52.65) -- (380.18,106.95) ;
%Straight Lines [id:da078511475813692] 
\draw    (432.58,52.65) -- (399.78,106.95) ;
%Shape: Ellipse [id:dp44863667062569224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.41,133.8) .. controls (377.51,131.65) and (375.85,129.82) .. (373.7,129.72) .. controls (371.55,129.62) and (369.72,131.29) .. (369.62,133.44) .. controls (369.52,135.59) and (371.19,137.42) .. (373.34,137.52) .. controls (375.49,137.62) and (377.31,135.95) .. (377.41,133.8) -- cycle ;
%Straight Lines [id:da6071797598571832] 
\draw    (373.52,133.62) -- (380.18,106.95) ;
%Shape: Ellipse [id:dp3664142733411794] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.21,134.6) .. controls (460.31,132.45) and (458.65,130.62) .. (456.5,130.52) .. controls (454.35,130.42) and (452.52,132.09) .. (452.42,134.24) .. controls (452.32,136.39) and (453.99,138.22) .. (456.14,138.32) .. controls (458.29,138.42) and (460.11,136.75) .. (460.21,134.6) -- cycle ;
%Straight Lines [id:da8520475759339368] 
\draw    (456.32,134.42) -- (462.98,107.75) ;
%Straight Lines [id:da269524069119804] 
\draw    (424.18,195.95) -- (456.32,134.42) ;
%Straight Lines [id:da08449976585368146] 
\draw    (443.78,195.95) -- (456.32,134.42) ;
%Straight Lines [id:da2650987423477428] 
\draw    (424.18,195.95) -- (374.81,133.8) ;
%Shape: Ellipse [id:dp4510522782238494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.48,52.84) .. controls (436.58,50.68) and (434.92,48.86) .. (432.77,48.76) .. controls (430.61,48.66) and (428.79,50.32) .. (428.69,52.47) .. controls (428.59,54.63) and (430.25,56.45) .. (432.4,56.55) .. controls (434.56,56.65) and (436.38,54.99) .. (436.48,52.84) -- cycle ;
%Shape: Ellipse [id:dp06372779543182006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.08,196.14) .. controls (428.18,193.98) and (426.52,192.16) .. (424.37,192.06) .. controls (422.21,191.96) and (420.39,193.62) .. (420.29,195.77) .. controls (420.19,197.93) and (421.85,199.75) .. (424,199.85) .. controls (426.16,199.95) and (427.98,198.29) .. (428.08,196.14) -- cycle ;
%Shape: Ellipse [id:dp9925741939048942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.68,196.14) .. controls (447.78,193.98) and (446.12,192.16) .. (443.97,192.06) .. controls (441.81,191.96) and (439.99,193.62) .. (439.89,195.77) .. controls (439.79,197.93) and (441.45,199.75) .. (443.6,199.85) .. controls (445.76,199.95) and (447.58,198.29) .. (447.68,196.14) -- cycle ;
%Shape: Ellipse [id:dp8911083592874636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.08,228.14) .. controls (428.18,225.98) and (426.52,224.16) .. (424.37,224.06) .. controls (422.21,223.96) and (420.39,225.62) .. (420.29,227.77) .. controls (420.19,229.93) and (421.85,231.75) .. (424,231.85) .. controls (426.16,231.95) and (427.98,230.29) .. (428.08,228.14) -- cycle ;
%Shape: Ellipse [id:dp7662115437181436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.68,228.14) .. controls (447.78,225.98) and (446.12,224.16) .. (443.97,224.06) .. controls (441.81,223.96) and (439.99,225.62) .. (439.89,227.77) .. controls (439.79,229.93) and (441.45,231.75) .. (443.6,231.85) .. controls (445.76,231.95) and (447.58,230.29) .. (447.68,228.14) -- cycle ;
%Straight Lines [id:da6471385297676763] 
\draw    (424.18,195.95) -- (424.18,227.95) ;
%Straight Lines [id:da2303947546032099] 
\draw    (443.78,195.95) -- (443.78,227.95) ;
%Straight Lines [id:da4135614010353772] 
\draw    (424.18,195.95) -- (443.78,227.95) ;
%Straight Lines [id:da3063471190429081] 
\draw    (443.78,195.95) -- (424.18,227.95) ;

% Text Node
\draw (46.2,119) node [anchor=north west][inner sep=0.75pt]    {$p_{i}^{1}$};
% Text Node
\draw (53.4,95.2) node [anchor=north west][inner sep=0.75pt]    {$p_{i}^{2}$};
% Text Node
\draw (90.65,119.2) node [anchor=north west][inner sep=0.75pt]    {$p_{i}^{3}$};
% Text Node
\draw (101.9,95) node [anchor=north west][inner sep=0.75pt]    {$p_{i}^{4}$};
% Text Node
\draw (161.13,31.2) node [anchor=north west][inner sep=0.75pt]    {$c_{i} \ =c_{i}^{0}$};
% Text Node
\draw (67.53,32) node [anchor=north west][inner sep=0.75pt]    {$G_{C_{i}}$};
% Text Node
\draw (130,120.6) node [anchor=north west][inner sep=0.75pt]    {$q_{i}^{1}$};
% Text Node
\draw (137.2,96.8) node [anchor=north west][inner sep=0.75pt]    {$q_{i}^{2}$};
% Text Node
\draw (174.45,120.8) node [anchor=north west][inner sep=0.75pt]    {$q_{i}^{3}$};
% Text Node
\draw (185.7,96.6) node [anchor=north west][inner sep=0.75pt]    {$q_{i}^{4}$};
% Text Node
\draw (211.4,124.6) node [anchor=north west][inner sep=0.75pt]    {$r_{i}^{1}$};
% Text Node
\draw (218.6,100.8) node [anchor=north west][inner sep=0.75pt]    {$r_{i}^{2}$};
% Text Node
\draw (255.85,124.8) node [anchor=north west][inner sep=0.75pt]    {$r_{i}^{3}$};
% Text Node
\draw (267.1,100.6) node [anchor=north west][inner sep=0.75pt]    {$r_{i}^{4}$};
% Text Node
\draw (152,204.08) node [anchor=north west][inner sep=0.75pt]    {$c_{i}^{1}$};
% Text Node
\draw (167.5,204.08) node [anchor=north west][inner sep=0.75pt]    {$c_{i}^{2}$};
% Text Node
\draw (158,249.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (421.6,249.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (428.8,29.9) node [anchor=north west][inner sep=0.75pt]    {$d_{j} =d_{j}^{0}$};
% Text Node
\draw (348.9,129.72) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{1}$};
% Text Node
\draw (355.9,93.52) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{2}$};
% Text Node
\draw (400.4,126.22) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{3}$};
% Text Node
\draw (407.9,95.72) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{4}$};
% Text Node
\draw (435.4,124.22) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{5}$};
% Text Node
\draw (441,94.92) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{6}$};
% Text Node
\draw (481.4,129.22) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{7}$};
% Text Node
\draw (490.1,98.02) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{8}$};
% Text Node
\draw (400.9,187.88) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{9}$};
% Text Node
\draw (395.4,221.88) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{10}$};
% Text Node
\draw (449.9,186.38) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{11}$};
% Text Node
\draw (452.4,219.38) node [anchor=north west][inner sep=0.75pt]    {$d_{j}^{12}$};
% Text Node
\draw (372.53,23.63) node [anchor=north west][inner sep=0.75pt]    {$G_{D_{j}}$};


\end{tikzpicture}
